Can LLMs Credibly Transform the Creation of Panel Data from Diverse Historical Tables?

Multimodal LLMs offer the potential for a watershed change for the digitization of historical tables by enabling low-cost processing that is centered on domain expertise rather than technical skill. We develop and rigorously assess an LLM-based pipeline on a new panel of historical county-level vehicle registration tables from early 20th-century U.S. state reports. Using human-transcribed gold standard data for evaluation, the pipeline achieves an exact cell match rate of 95.4% at approximately 50 times less expense than traditional outsourcing. The pipeline performs well at extracting table structure, where it reduces critical parsing errors from 61.4% to 0.35%; in numerical transcription, where it exactly matches 96.7% of linked cells and achieves a mean absolute percentage error of 0.7%. The pipeline performs on par with human-based category alignment. We also assess pipeline performance in situ with two case studies that analyze the growth and persistence of historical vehicle adoption using common regression models. The significance and sign of effects are identical whether using LLM or gold standard data for all eight models tested, and the coefficient of interest is statistically indistinguishable in six of eight models.

==> Figures/pipeline/loop.tex <==
\begin{tikzpicture}[
    auto,
    node distance=0.5cm and 0.8cm,
    process/.style={rectangle, draw=black, thick, text width=6cm, minimum height=1cm, align=center, fill=gray!10},
    io/.style={trapezium, draw=black, thick, text width=3.5cm, minimum height=0.8cm, align=center, trapezium left angle=70, trapezium right angle=110, fill=blue!10},
    meta/.style={ellipse, draw=black, thick, text width=4.5cm, minimum height=1cm, align=center, fill=green!10},
    goldprocess/.style={rectangle, draw=black, thick, text width=6cm, minimum height=1cm, align=center, fill=yellow!30, font=\bfseries},
    goldio/.style={trapezium, draw=black, thick, text width=3.5cm, minimum height=0.8cm, align=center, trapezium left angle=70, trapezium right angle=110, fill=yellow!30, font=\bfseries},
    line/.style={draw, thick, -{Stealth}, shorten >=3pt}
]
% Processing pipeline
\node[process] (llmworkflow) {\textit{LLM-Based Workflow}};
\node[io, below=of llmworkflow, text width = 6cm] (aligned) {Aligned Tables};

% Validation (separated into the three checks)
\node[process, below=of aligned, text width = 7cm] (validation) {\textit{Validation}
    \begin{itemize}[noitemsep, topsep=0pt]
        \item Cell-level digitization (vs.\ gold standard)
        \item Column harmonization
    \end{itemize}
};
\node[goldio, left=of validation, node distance=6cm] (groundtruth) {Ground Truth};

% Iteratively improved knowledge components
\node[meta, right=of aligned, node distance=4cm, text width = 6cm] (systemprompts) {
\textbf{Iterative Improvement}
\begin{itemize}[noitemsep, topsep=0pt]
    \item LLM instructions (general, format-specific, and state-specific)
    \item Standardized vehicle categories
    \item Reference column list
    \item Reference county lists
\end{itemize}
};
% Feedback loop
\path[line] (systemprompts.west) -- (llmworkflow.east);

% Connections
\path[line] (llmworkflow) -- (aligned);
\path[line] (aligned) -- (validation);
\path[line] (groundtruth) -- (validation);
\path[line] (validation) -- (systemprompts);
\end{tikzpicture}

==> Figures/pipeline/pipeline.tex <==
\begin{tikzpicture}[
    auto,
    node distance=0.5cm and 0.5cm,
    process/.style={rectangle, draw=black, thick, text width=6cm, minimum height=1cm, align=center, fill=gray!10},
    io/.style={trapezium, draw=black, thick, text width=3.5cm, minimum height=0.8cm, align=center, trapezium left angle=70, trapezium right angle=110, fill=blue!10},
    meta/.style={ellipse, draw=black, thick, text width=3cm, minimum height=0.8cm, align=center, fill=green!10},
    group/.style={draw, dashed, inner sep=4mm, rounded corners},
    line/.style={draw, thick, -{Stealth}, shorten >=3pt}
]

% Preprocessing workflow
\node[io, text width = 6cm] (input) {Source Table Images};
\node[process, below=of input, text width = 8cm] (preprocess) {\textit{Image Preprocessing}
    \begin{itemize}[noitemsep, topsep=0pt]
        \item Page-rotation detection
    \end{itemize}
};
\node[io, below=of preprocess, text width = 6cm] (crop) {Oriented Table Images};

% LLM-based workflow
\node[process, below=3.0cm of crop, text width = 7cm] (llm) {\textit{Multimodal LLM Processing}
    \begin{itemize}[noitemsep, topsep=0pt]
        \item Structured table extraction (headers, rows, cells)
        \item Header Standardization
    \end{itemize}
};
\node[io, below=of llm, text width = 5cm] (raw) {Structured Tables};
\node[process, below=of raw, text width = 7cm] (post) {\textit{Post-processing \& Alignment}
    \begin{itemize}[noitemsep, topsep=0pt]
        \item Residual column and county name standardization
    \end{itemize}
};
\node[io, below=of post] (aligned) {Aligned Tables};

% Domain-knowledge inputs
\node[meta, right=0.35cm of preprocess, text width = 3.35cm] (meta0) {OCR and layout-detection models};

\node[meta, right=0.55cm of llm, text width = 6.2cm, yshift=0.25cm] (meta1) {\begin{itemize}[noitemsep, topsep=0pt]
    \item LLM instructions (general, format-specific, and state-specific)
    \item Reference column list (Standardized vehicle categories)
\end{itemize}};

\node[meta, right=0.55cm of post, text width = 6.2cm, yshift=-0.35cm] (meta2) {\begin{itemize}[noitemsep, topsep=0pt]
    \item LLM instructions
    \item Reference column and county lists
\end{itemize}};

% Groups
\node[group, fit={(input) (preprocess) (crop) (meta0)}] (codeworkflow) {};
\node at ([xshift=-2.5cm, yshift=0cm]codeworkflow.west) {\textbf{Preprocessing Workflow}};

\node[group, fit={(llm) (raw) (post) (aligned) (meta1) (meta2)}] (llmworkflow) {};
\node at ([xshift=-2.5cm, yshift=0cm]llmworkflow.west) {\textbf{LLM-Based Workflow}};

% Pipeline edges
\path[line] (input) -- (preprocess);
\path[line] (preprocess) -- (crop);
\path[line] (crop) -- (llm);
\path[line] (llm) -- (raw);
\path[line] (raw) -- (post);
\path[line] (post) -- (aligned);

% Domain-knowledge edges
\path[line] (meta0.west) -- (preprocess.east);
\path[line] (meta1.west) -- (llm.east);
\path[line] (meta2.west) -- (post.east);
\end{tikzpicture}
